Fighting for Not-So-Religious Souls: The Role of Religious Competition in Secular Conflicts

Many countries embroiled in non-religious civil conflicts have experienced a dramatic increase in religious competition in recent years. This study examines whether increasing competition between religions affects violence in non-religious or secular conflicts. The study focuses on Colombia, a deeply Catholic country that has suffered one of the world's longest-running internal conflicts and, in the last few decades, has witnessed an intense increase in religious competition between the Catholic Church and new non-Catholic churches. The estimation of a dynamic treatment effect model shows that establishing the first non-Catholic church in a municipality substantially increases the probability of conflict-related violence. The effect is larger for violence by guerrilla groups, and is concentrated on municipalities where the establishment of the first non-Catholic church leads to more intense religious competition. Further analysis suggests that the increase in guerrilla violence is associated with an expectation among guerrilla groups that their membership will decline as a consequence of more intense competition with religious groups for followers.

==> (inline-0) <==
\begin{tabular}{lccccc}
\hline\hline
    & \multicolumn{5}{c}{Dep. variable = 1 if an attack by a guerrilla group} \\\cmidrule[0.2pt](l){2-6}
& (1)& (2) & (3) & (4) & (5)  \\     \hline \addlinespace[0.15cm]
Effect at t=-13     &      -0.050\sym{*}  &      -0.054\sym{*}  &      -0.054\sym{*}  &      -0.058\sym{*}  &      -0.056\sym{*}  \\
                    &     (0.029)         &     (0.030)         &     (0.033)         &     (0.033)         &     (0.033)         \\
Effect at t=-12     &      -0.022         &      -0.015         &      -0.027         &      -0.022         &      -0.024         \\
                    &     (0.030)         &     (0.030)         &     (0.035)         &     (0.035)         &     (0.036)         \\
Effect at t=-11     &      -0.010         &      -0.001         &      -0.015         &      -0.007         &      -0.005         \\
                    &     (0.029)         &     (0.029)         &     (0.037)         &     (0.036)         &     (0.037)         \\
Effect at t=-10     &      -0.011         &      -0.004         &      -0.018         &      -0.008         &      -0.005         \\
                    &     (0.028)         &     (0.029)         &     (0.037)         &     (0.037)         &     (0.038)         \\
Effect at t=-9      &      -0.014         &      -0.015         &      -0.020         &      -0.023         &      -0.021         \\
                    &     (0.030)         &     (0.031)         &     (0.040)         &     (0.040)         &     (0.041)         \\
Effect at t=-8      &      -0.015         &      -0.011         &      -0.022         &      -0.021         &      -0.019         \\
                    &     (0.029)         &     (0.029)         &     (0.038)         &     (0.038)         &     (0.040)         \\
Effect at t=-7      &      -0.007         &      -0.012         &      -0.017         &      -0.022         &      -0.020         \\
                    &     (0.030)         &     (0.030)         &     (0.039)         &     (0.038)         &     (0.039)         \\
Effect at t=-6      &      -0.006         &      -0.010         &      -0.010         &      -0.015         &      -0.013         \\
                    &     (0.030)         &     (0.030)         &     (0.039)         &     (0.039)         &     (0.040)         \\
Effect at t=-5      &      -0.041         &      -0.046         &      -0.048         &      -0.056         &      -0.054         \\
                    &     (0.034)         &     (0.034)         &     (0.042)         &     (0.043)         &     (0.043)         \\
Effect at t=-4      &      -0.046         &      -0.051         &      -0.053         &      -0.060         &      -0.061         \\
                    &     (0.033)         &     (0.033)         &     (0.040)         &     (0.040)         &     (0.041)         \\
Effect at t=-3      &       0.009         &       0.005         &       0.004         &      -0.002         &      -0.003         \\
                    &     (0.035)         &     (0.035)         &     (0.040)         &     (0.040)         &     (0.041)         \\
Effect at t=-2      &      -0.013         &      -0.019         &      -0.018         &      -0.016         &      -0.014         \\
                    &     (0.035)         &     (0.036)         &     (0.038)         &     (0.039)         &     (0.039)         \\
Effect at t=-1      &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         \\
                    &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         \\
Effect at t=0       &       0.074\sym{*}  &       0.080\sym{*}  &       0.083\sym{*}  &       0.090\sym{**} &       0.093\sym{**} \\
                    &     (0.040)         &     (0.042)         &     (0.044)         &     (0.046)         &     (0.045)         \\
Effect at t=+1      &       0.027         &       0.025         &       0.037         &       0.033         &       0.040         \\
                    &     (0.040)         &     (0.041)         &     (0.046)         &     (0.047)         &     (0.048)         \\
Effect at t=+2      &       0.063         &       0.051         &       0.073         &       0.055         &       0.056         \\
                    &     (0.049)         &     (0.050)         &     (0.057)         &     (0.060)         &     (0.061)         \\
Effect at t=+3      &       0.025         &       0.015         &       0.036         &       0.017         &       0.021         \\
                    &     (0.051)         &     (0.053)         &     (0.064)         &     (0.068)         &     (0.069)         \\
Effect at t=+4      &       0.070         &       0.075         &       0.086         &       0.081         &       0.082         \\
                    &     (0.055)         &     (0.056)         &     (0.073)         &     (0.076)         &     (0.077)         \\
Effect at t=+5      &       0.114\sym{**} &       0.127\sym{**} &       0.128\sym{*}  &       0.130\sym{*}  &       0.133\sym{*}  \\
                    &     (0.056)         &     (0.057)         &     (0.075)         &     (0.078)         &     (0.080)         \\
Effect at t=+6      &       0.028         &       0.027         &       0.035         &       0.020         &       0.026         \\
                    &     (0.059)         &     (0.060)         &     (0.084)         &     (0.088)         &     (0.090)         \\
Effect at t=+7      &       0.064         &       0.064         &       0.061         &       0.039         &       0.037         \\
                    &     (0.059)         &     (0.060)         &     (0.095)         &     (0.100)         &     (0.102)         \\
Effect at t=+8      &       0.175\sym{***}&       0.179\sym{***}&       0.171         &       0.148         &       0.146         \\
                    &     (0.058)         &     (0.059)         &     (0.105)         &     (0.110)         &     (0.112)         \\
Effect at t=+9      &       0.153\sym{**} &       0.147\sym{**} &       0.148         &       0.118         &       0.123         \\
                    &     (0.060)         &     (0.062)         &     (0.117)         &     (0.122)         &     (0.125)         \\
Effect at t=+10     &       0.024         &       0.020         &       0.014         &      -0.015         &      -0.013         \\
                    &     (0.064)         &     (0.065)         &     (0.129)         &     (0.135)         &     (0.138)         \\
Effect at t=+11     &       0.019         &       0.018         &       0.017         &      -0.018         &      -0.029         \\
                    &     (0.062)         &     (0.063)         &     (0.137)         &     (0.142)         &     (0.145)         \\
Effect at t=+12     &       0.046         &       0.043         &       0.038         &      -0.001         &      -0.012         \\
                    &     (0.064)         &     (0.065)         &     (0.141)         &     (0.146)         &     (0.149)         \\
Effect at t=+13     &       0.003         &       0.001         &      -0.004         &      -0.053         &      -0.068         \\
                    &     (0.082)         &     (0.083)         &     (0.176)         &     (0.183)         &     (0.184)         \\
R-sq                &       0.549         &       0.554         &       0.596         &       0.603         &       0.605         \\
Observations        &        5530         &        5357         &        5530         &        5357         &        5357         \\

\addlinespace[0.15cm]
Municipality-specific trends & No & No & Yes & Yes& Yes\\
Baseline controls & No & Yes& No& Yes& Yes \\
Controls for past attacks  & No & Yes & No& No & Yes \\
\hline\hline
\multicolumn{6}{p{15.5cm}}{\scriptsize{\textbf{Notes:} All columns report the estimates from Eq. (\ref{baseline}).  All models include 13 lags and 13 leads, normalized relative to the period prior to treatment, and include municipality and year  fixed effects and department $\times$ year fixed effects.  The models with baseline controls include the following (lagged) covariates:  log of total population, proportion of the population living in a rural area, proportion with unsatisfied basic needs and homicide rate. Samples for regression models include data from 1996 to 2009. Robust standard errors (in parentheses) are clustered by municipality. * denotes statistically significant estimates at 10\%, ** denotes significant at 5\% and *** denotes significant at 1\%.} }
\end{tabular}
\begin{tabular}{lccccc}
\hline\hline
    & \multicolumn{5}{c}{Dep. variable = 1 if an attack by a guerrilla group} \\\cmidrule[0.2pt](l){2-6}
& (1)& (2) & (3) & (4) & (5)   \\     \hline \addlinespace[0.15cm]
        & \multicolumn{1}{c}{$L=K=12$} & \multicolumn{1}{c}{$L=K=11$}  & \multicolumn{1}{c}{$L=K=10$}  & \multicolumn{1}{c}{$L=K=9$}  & \multicolumn{1}{c}{$L=K=8$}  \\
    \cmidrule[0.2pt](l){2-2}\cmidrule[0.2pt](l){3-3}\cmidrule[0.2pt](l){4-4}\cmidrule[0.2pt](l){5-5}\cmidrule[0.2pt](l){6-6}
Effect at t=-12     &       0.003         &                     &                     &                     &                     \\
                    &     (0.030)         &                     &                     &                     &                     \\
Effect at t=-11     &       0.019         &       0.018         &                     &                     &                     \\
                    &     (0.033)         &     (0.030)         &                     &                     &                     \\
Effect at t=-10     &       0.019         &       0.018         &       0.011         &                     &                     \\
                    &     (0.034)         &     (0.030)         &     (0.027)         &                     &                     \\
Effect at t=-9      &       0.004         &       0.003         &      -0.004         &      -0.008         &                     \\
                    &     (0.036)         &     (0.034)         &     (0.031)         &     (0.029)         &                     \\
Effect at t=-8      &       0.007         &       0.005         &      -0.002         &      -0.006         &      -0.006         \\
                    &     (0.035)         &     (0.032)         &     (0.029)         &     (0.027)         &     (0.025)         \\
Effect at t=-7      &       0.005         &       0.004         &      -0.003         &      -0.007         &      -0.009         \\
                    &     (0.035)         &     (0.033)         &     (0.030)         &     (0.028)         &     (0.026)         \\
Effect at t=-6      &       0.011         &       0.010         &       0.002         &      -0.002         &      -0.005         \\
                    &     (0.035)         &     (0.033)         &     (0.032)         &     (0.030)         &     (0.027)         \\
Effect at t=-5      &      -0.032         &      -0.034         &      -0.041         &      -0.045         &      -0.049         \\
                    &     (0.040)         &     (0.038)         &     (0.036)         &     (0.034)         &     (0.032)         \\
Effect at t=-4      &      -0.038         &      -0.040         &      -0.046         &      -0.050         &      -0.053\sym{*}  \\
                    &     (0.038)         &     (0.036)         &     (0.035)         &     (0.033)         &     (0.031)         \\
Effect at t=-3      &       0.017         &       0.015         &       0.009         &       0.006         &       0.005         \\
                    &     (0.039)         &     (0.037)         &     (0.036)         &     (0.035)         &     (0.034)         \\
Effect at t=-2      &       0.000         &      -0.002         &      -0.006         &      -0.009         &      -0.012         \\
                    &     (0.038)         &     (0.037)         &     (0.036)         &     (0.035)         &     (0.034)         \\
Effect at t=-1      &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         \\
                    &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         \\
Effect at t=0       &       0.099\sym{**} &       0.096\sym{**} &       0.094\sym{**} &       0.092\sym{**} &       0.077\sym{*}  \\
                    &     (0.046)         &     (0.045)         &     (0.045)         &     (0.044)         &     (0.045)         \\
Effect at t=+1      &       0.045         &       0.040         &       0.039         &       0.038         &       0.021         \\
                    &     (0.046)         &     (0.045)         &     (0.045)         &     (0.045)         &     (0.045)         \\
Effect at t=+2      &       0.070         &       0.063         &       0.062         &       0.061         &       0.041         \\
                    &     (0.055)         &     (0.052)         &     (0.051)         &     (0.050)         &     (0.050)         \\
Effect at t=+3      &       0.034         &       0.026         &       0.024         &       0.023         &       0.002         \\
                    &     (0.057)         &     (0.056)         &     (0.054)         &     (0.053)         &     (0.053)         \\
Effect at t=+4      &       0.104\sym{*}  &       0.094\sym{*}  &       0.091\sym{*}  &       0.090\sym{*}  &       0.067         \\
                    &     (0.060)         &     (0.056)         &     (0.054)         &     (0.053)         &     (0.053)         \\
Effect at t=+5      &       0.155\sym{***}&       0.143\sym{***}&       0.141\sym{***}&       0.140\sym{***}&       0.115\sym{**} \\
                    &     (0.058)         &     (0.054)         &     (0.054)         &     (0.053)         &     (0.052)         \\
Effect at t=+6      &       0.048         &       0.035         &       0.033         &       0.031         &       0.004         \\
                    &     (0.060)         &     (0.049)         &     (0.048)         &     (0.046)         &     (0.045)         \\
Effect at t=+7      &       0.072         &       0.057         &       0.055         &       0.053         &       0.023         \\
                    &     (0.064)         &     (0.052)         &     (0.050)         &     (0.045)         &     (0.045)         \\
Effect at t=+8      &       0.182\sym{***}&       0.165\sym{***}&       0.164\sym{***}&       0.163\sym{***}&       0.130\sym{***}\\
                    &     (0.063)         &     (0.049)         &     (0.046)         &     (0.041)         &     (0.039)         \\
Effect at t=+9      &       0.154\sym{**} &       0.135\sym{***}&       0.134\sym{***}&       0.133\sym{***}&                     \\
                    &     (0.069)         &     (0.051)         &     (0.048)         &     (0.045)         &                     \\
Effect at t=+10     &       0.022         &       0.001         &       0.001         &                     &                     \\
                    &     (0.073)         &     (0.051)         &     (0.045)         &                     &                     \\
Effect at t=+11     &       0.021         &      -0.002         &                     &                     &                     \\
                    &     (0.071)         &     (0.050)         &                     &                     &                     \\
Effect at t=+12     &       0.038         &                     &                     &                     &                     \\
                    &     (0.076)         &                     &                     &                     &                     \\
R-sq                &       0.603         &       0.603         &       0.603         &       0.603         &       0.602         \\
Observations        &        5357         &        5357         &        5357         &        5357         &        5357         \\

\addlinespace[0.15cm]
\addlinespace[0.15cm]\hline\hline
\multicolumn{6}{p{15cm}}{\scriptsize{\textbf{Notes:} All columns report the two-way fixed effects difference-in-differences estimates from Eq. (\ref{baseline}) when the respective characteristic is used as the dependent variable.  The model in column (1) includes 12 lags and 12 leads (i.e. $L=K=12$), the model in column (2) $L=K=11$, and so on. All models include municipality and year  fixed effects,  department $\times$ year fixed effects, and municipality-specific trends.  All models  include the following (lagged) covariates:  log of total population, proportion of the population living in a rural area, proportion with unsatisfied basic needs and the homicide rate. Samples for regression models include data from 1996 to 2009. Robust standard errors (in parentheses) are clustered by municipality. * denotes statistically significant estimates at 10\%, ** denotes significant at 5\% and *** denotes significant at 1\%.} }
\end{tabular}
\begin{tabular}{lcccccc}
\hline\hline \addlinespace[0.15cm]
    & \multicolumn{5}{c}{Dep. variable = 1 if an attack by the} \\
    & \multicolumn{5}{c}{Colombian national army} \\
    \cmidrule[0.2pt](l){2-6}\addlinespace[0.15cm]
& (1)& (2) & (3) & (4) & (5)  \\   \addlinespace[0.15cm] \hline \addlinespace[0.15cm]
            \multicolumn{1}{l}{\emph{\underline{Panel A}:}}            & \multicolumn{6}{c}{\emph{Dynamic} specification}\\\addlinespace[0.15cm]
   Effect at t=-3      &      -0.028         &      -0.037         &      -0.039         &      -0.039         &      -0.025         \\
                    &     (0.044)         &     (0.046)         &     (0.046)         &     (0.046)         &     (0.039)         \\
Effect at t=-2      &      -0.002         &      -0.006         &      -0.005         &      -0.007         &       0.003         \\
                    &     (0.042)         &     (0.044)         &     (0.044)         &     (0.044)         &     (0.039)         \\
Effect at t=-1      &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         \\
                    &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         \\
Effect at t=0       &       0.010         &       0.006         &       0.002         &       0.001         &      -0.031         \\
                    &     (0.046)         &     (0.047)         &     (0.048)         &     (0.048)         &     (0.045)         \\
Effect at t=+1      &       0.029         &       0.029         &       0.029         &       0.026         &       0.005         \\
                    &     (0.050)         &     (0.051)         &     (0.050)         &     (0.050)         &     (0.043)         \\
Effect at t=+2      &      -0.084         &      -0.085         &      -0.083         &      -0.083         &      -0.088         \\
                    &     (0.062)         &     (0.064)         &     (0.064)         &     (0.064)         &     (0.055)         \\
Effect at t=+3      &      -0.053         &      -0.066         &      -0.063         &      -0.064         &      -0.041         \\
                    &     (0.062)         &     (0.063)         &     (0.062)         &     (0.062)         &     (0.055)         \\
Effect at t=+4      &      -0.062         &      -0.083         &      -0.083         &      -0.083         &      -0.020         \\
                    &     (0.076)         &     (0.076)         &     (0.075)         &     (0.075)         &     (0.065)         \\
Effect at t=+5      &      -0.100         &      -0.103         &      -0.092         &      -0.093         &       0.002         \\
                    &     (0.080)         &     (0.080)         &     (0.080)         &     (0.079)         &     (0.062)         \\
R-sq                &       0.547         &       0.550         &       0.551         &       0.552         &       0.499         \\
Observations        &        5530         &        5357         &        5276         &        5276         &        5276         \\

\addlinespace[0.15cm]\hline\addlinespace[0.15cm]
            \multicolumn{1}{l}{\emph{\underline{Panel B}:}}            & \multicolumn{6}{c}{\emph{Static} specification}\\\addlinespace[0.15cm]
Effect at t$\geq 0$ &       0.029         &       0.030         &       0.030         &       0.028         &       0.008         \\
                    &     (0.037)         &     (0.037)         &     (0.038)         &     (0.037)         &     (0.028)         \\
R-sq                &       0.544         &       0.548         &       0.548         &       0.549         &       0.495         \\
Observations        &        5530         &        5357         &        5276         &        5276         &        5276         \\

 \addlinespace[0.15cm]\hline \addlinespace[0.15cm]
 Baseline Controls & No & Yes& Yes& Yes& Yes \\
Controls for past & \\
\hspace{0.5cm} electoral outcomes  & No& No& Yes& Yes& Yes&  \\
\hspace{0.5cm}  conflict outcomes   & No& No& No& Yes& Yes  \\
Municipality-specific trends  & Yes& Yes & Yes & Yes & No  \\
\addlinespace[0.15cm]\hline\hline
\multicolumn{7}{p{14cm}}{\footnotesizes{\textbf{Notes:} All columns in Panel A report the estimates from Eq. (\ref{baseline}) and all columns in Panel B report the estimates from Eq. (\ref{didbaseline}). All models include municipality and year fixed effects, department $\times$ year fixed effects and municipality-specific trends.  The models in Panel A include 13 lags and 13 leads, normalized to the period prior to treatment. The models with baseline controls include the following (lagged) covariates:  log of total population, proportion of the population living in a rural area, proportion of the population with unsatisfied basic needs, proportion of ethnic minority population and the homicide rate. The models with controls for past electoral outcomes add to the baseline controls the following (lagged) covariates:  the share of vote for liberals, conservatives and the left. The models with controls for past conflict outcomes add the presence of attacks (lagged) by guerrillas and paramilitaries. Samples for regression models use data from 1996 to 2009. Robust standard errors (in parentheses) are clustered by municipality. * denotes statistically significant estimates at 10\%, ** denotes significant at 5\% and *** denotes significant at 1\%.} }
\end{tabular}
\begin{tabular}{lcccccc}
\hline\hline \addlinespace[0.15cm]
    & \multicolumn{4}{c}{Dep. variable = 1 if an attack by any group} \\\addlinespace[0.15cm]
    & \multicolumn{2}{c}{\emph{Static} specification}  & \multicolumn{2}{c}{\emph{Dynamic} specification}\\\cmidrule[0.2pt](l){2-3}\cmidrule[0.2pt](l){4-5}
& (1)& (2) & (3)& (4) \\   \addlinespace[0.15cm] \hline \addlinespace[0.15cm]
            Effect at t$\geq 0$ &       0.590\sym{***}&       0.588\sym{***}&                     &                     \\
$\times$ guerrilla attack&     (0.033)         &     (0.033)         &                     &                     \\
Effect at t=0       &                     &                     &       0.780\sym{***}&       0.788\sym{***}\\
\hspace{0.2cm} $\times$ guerrilla attack&                     &                     &     (0.049)         &     (0.049)         \\
Effect at t=+1      &                     &                     &       0.760\sym{***}&       0.760\sym{***}\\
\hspace{0.2cm} $\times$ guerrilla attack&                     &                     &     (0.046)         &     (0.047)         \\
Effect at t=+2      &                     &                     &       0.777\sym{***}&       0.776\sym{***}\\
\hspace{0.2cm} $\times$ guerrilla attack&                     &                     &     (0.045)         &     (0.047)         \\
Effect at t=+3      &                     &                     &       0.774\sym{***}&       0.783\sym{***}\\
\hspace{0.2cm} $\times$ guerrilla attack&                     &                     &     (0.046)         &     (0.048)         \\
Effect at t=+4      &                     &                     &       0.794\sym{***}&       0.793\sym{***}\\
\hspace{0.2cm} $\times$ guerrilla attack&                     &                     &     (0.050)         &     (0.052)         \\
Effect at t=+5      &                     &                     &       0.763\sym{***}&       0.760\sym{***}\\
\hspace{0.2cm} $\times$ guerrilla attack&                     &                     &     (0.061)         &     (0.065)         \\
R-sq                &       0.561         &       0.564         &       0.773         &       0.776         \\
Observations        &        5530         &        5357         &        5530         &        5357         \\
\addlinespace[0.15cm]\hline\addlinespace[0.15cm]\
            Baseline controls & No & Yes& No& Yes \\
\addlinespace[0.15cm]\hline\hline
\multicolumn{5}{p{12.5cm}}{\footnotesizes{\textbf{Notes:} In all models the dependent variable is the occurrence of an attack by a non-state armed group.  Columns (1)-(2) and (3)-(4) report the estimates from Equations (\ref{baseline}) and  (\ref{didbaseline}), respectively,  but adding the interaction between the treatment indicators and a dummy variable for a guerrilla attack. All columns report the estimates for the coefficient on the interaction terms. All models include municipality and year fixed effects, department $\times$ year fixed effects and municipality-specific trends.  The models in columns (3)-(4) include 13 lags and 13 leads, normalized to the period prior to treatment. The models with baseline controls (columns (2) and (4)) include the following (lagged) covariates:  log of total population, proportion of the population living in a rural area, proportion of the population with unsatisfied basic needs, proportion of ethnic minority population and the homicide rate. Samples for regression models use data from 1996 to 2009. Robust standard errors (in parentheses) are clustered by municipality. * denotes statistically significant estimates at 10\%, ** denotes significant at 5\% and *** denotes significant at 1\%.} }
\end{tabular}
\begin{tabular}{lccccccccc}
\hline\hline \addlinespace[0.15cm]
    & \multicolumn{9}{c}{Dep. variable = 1 if an attack by} \\\addlinespace[0.15cm]
    & \multicolumn{3}{c}{Any group} & \multicolumn{3}{c}{Guerrilla} & \multicolumn{3}{c}{Paramilitaries} \\\cmidrule[0.2pt](l){2-4}\cmidrule[0.2pt](l){5-7}\cmidrule[0.2pt](l){8-10}
& (1)& (2) & (3) & (4) & (5) & (6)& (7) & (8) & (9)   \\   \addlinespace[0.15cm] \hline \addlinespace[0.15cm]
            \multicolumn{1}{l}{\emph{\underline{Panel A}:}}            & \multicolumn{9}{c}{\emph{Dynamic} specification}\\\addlinespace[0.15cm]
 Effect at t=-3      &       0.041         &       0.043         &       0.033         &      -0.003         &      -0.005         &       0.005         &       0.048         &       0.053         &       0.031         \\
                    &     (0.045)         &     (0.045)         &     (0.038)         &     (0.040)         &     (0.041)         &     (0.035)         &     (0.036)         &     (0.036)         &     (0.032)         \\
Effect at t=-2      &      -0.003         &       0.001         &      -0.022         &      -0.014         &      -0.013         &      -0.017         &       0.020         &       0.024         &       0.005         \\
                    &     (0.044)         &     (0.044)         &     (0.039)         &     (0.039)         &     (0.039)         &     (0.036)         &     (0.036)         &     (0.036)         &     (0.033)         \\
Effect at t=-1      &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         \\
                    &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         \\
Effect at t=0       &       0.103\sym{**} &       0.104\sym{**} &       0.078\sym{*}  &       0.088\sym{*}  &       0.091\sym{**} &       0.080\sym{*}  &       0.026         &       0.023         &       0.000         \\
                    &     (0.049)         &     (0.049)         &     (0.044)         &     (0.046)         &     (0.046)         &     (0.042)         &     (0.037)         &     (0.037)         &     (0.036)         \\
Effect at t=+1      &       0.064         &       0.067         &       0.025         &       0.031         &       0.038         &       0.022         &       0.067         &       0.061         &       0.028         \\
                    &     (0.052)         &     (0.052)         &     (0.043)         &     (0.048)         &     (0.049)         &     (0.042)         &     (0.045)         &     (0.046)         &     (0.040)         \\
Effect at t=+2      &       0.071         &       0.071         &       0.035         &       0.056         &       0.058         &       0.052         &       0.076         &       0.073         &       0.044         \\
                    &     (0.064)         &     (0.064)         &     (0.052)         &     (0.061)         &     (0.061)         &     (0.051)         &     (0.054)         &     (0.054)         &     (0.041)         \\
Effect at t=+3      &       0.040         &       0.041         &       0.006         &       0.015         &       0.019         &       0.013         &       0.092         &       0.088         &       0.063         \\
                    &     (0.074)         &     (0.074)         &     (0.054)         &     (0.068)         &     (0.070)         &     (0.053)         &     (0.066)         &     (0.067)         &     (0.048)         \\
Effect at t=+4      &       0.088         &       0.087         &       0.049         &       0.080         &       0.081         &       0.076         &       0.131         &       0.128         &       0.105\sym{*}  \\
                    &     (0.085)         &     (0.086)         &     (0.058)         &     (0.077)         &     (0.077)         &     (0.056)         &     (0.085)         &     (0.087)         &     (0.060)         \\
Effect at t=+5      &       0.142         &       0.143         &       0.110\sym{*}  &       0.145\sym{*}  &       0.149\sym{*}  &       0.143\sym{**} &       0.087         &       0.084         &       0.073         \\
                    &     (0.091)         &     (0.092)         &     (0.059)         &     (0.079)         &     (0.080)         &     (0.057)         &     (0.091)         &     (0.094)         &     (0.056)         \\
R-sq                &       0.581         &       0.582         &       0.530         &       0.604         &       0.607         &       0.555         &       0.466         &       0.470         &       0.412         \\
Observations        &        5276         &        5276         &        5276         &        5276         &        5276         &        5276         &        5276         &        5276         &        5276         \\

 \addlinespace[0.15cm]\hline \addlinespace[0.15cm]
            \multicolumn{1}{l}{\emph{\underline{Panel B}:}}            & \multicolumn{9}{c}{\emph{Static} specification}\\\addlinespace[0.15cm]
Effect at t$\geq 0$ &       0.077\sym{*}  &       0.079\sym{*}  &       0.061\sym{*}  &       0.083\sym{**} &       0.075\sym{***}&       0.089\sym{**} &       0.035         &       0.029         &       0.022         \\
                    &     (0.043)         &     (0.044)         &     (0.032)         &     (0.039)         &     (0.028)         &     (0.040)         &     (0.033)         &     (0.034)         &     (0.022)         \\
R-sq                &       0.578         &       0.579         &       0.526         &       0.601         &       0.552         &       0.603         &       0.463         &       0.466         &       0.404         \\
Observations        &        5276         &        5276         &        5276         &        5276         &        5276         &        5276         &        5276         &        5276         &        5276         \\

\addlinespace[0.15cm]\hline\addlinespace[0.15cm]
Controls for past & \\
\hspace{0.5cm} electoral outcomes  & Yes& Yes& Yes& Yes& Yes& Yes& Yes& Yes& Yes \\
\hspace{0.5cm}  conflict outcomes   & No& Yes& Yes& No& Yes& Yes& No& Yes& Yes \\
Municipality-specific trends  & Yes& Yes& No& Yes& Yes& No& Yes& Yes& No \\
\addlinespace[0.15cm]\hline\hline
\multicolumn{10}{p{16.5cm}}{\footnotesizes{\textbf{Notes:} All columns in Panel A report the estimates from Eq. (\ref{baseline}) and all columns in Panel B report the estimates from Eq. (\ref{didbaseline}).  All models include municipality and year fixed effects, and department $\times$ year fixed effects. The models in Panel A include 13 lags and 13 leads, normalized to the period prior to treatment. The models with controls for past electoral outcomes add to the baseline controls the following (lagged) covariates:  the share of vote for liberals, conservatives and the left. The models with controls for past conflict outcomes add the presence of attacks (lagged) by guerrillas and paramilitaries.  Samples for regression models use data from 1996 to 2009. Robust standard errors (in parentheses) are clustered by municipality. * denotes statistically significant estimates at 10\%, ** denotes significant at 5\% and *** denotes significant at 1\%.} }
\end{tabular}
\begin{tabular}{lcccccc}
\hline\hline \addlinespace[0.15cm]
    & \multicolumn{6}{c}{Dep. variable = 1 if an attack by} \\\addlinespace[0.15cm]
    & \multicolumn{2}{c}{Any group} & \multicolumn{2}{c}{Guerrilla} & \multicolumn{2}{c}{Paramilitaries} \\\cmidrule[0.2pt](l){2-3}\cmidrule[0.2pt](l){4-5}\cmidrule[0.2pt](l){6-7}
& (1)& (2) & (3) & (4) & (5) & (6)  \\   \addlinespace[0.15cm] \hline \addlinespace[0.15cm]
            \multicolumn{1}{l}{\emph{\underline{Panel A}:}}            & \multicolumn{6}{c}{\emph{Dynamic} specification}\\\addlinespace[0.15cm]
Effect at t=-3      &       0.041         &       0.042         &       0.004         &      -0.002         &       0.049         &       0.050         \\
                    &     (0.039)         &     (0.039)         &     (0.040)         &     (0.042)         &     (0.032)         &     (0.031)         \\
Effect at t=-2      &      -0.011         &      -0.004         &      -0.018         &      -0.016         &       0.021         &       0.021         \\
                    &     (0.039)         &     (0.037)         &     (0.031)         &     (0.032)         &     (0.034)         &     (0.035)         \\
Effect at t=-1      &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         \\
                    &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         \\
Effect at t=0       &       0.108\sym{**} &       0.108\sym{**} &       0.083\sym{*}  &       0.090\sym{**} &       0.040         &       0.029         \\
                    &     (0.043)         &     (0.045)         &     (0.044)         &     (0.042)         &     (0.035)         &     (0.034)         \\
Effect at t=+1      &       0.071         &       0.068         &       0.037         &       0.033         &       0.069\sym{*}  &       0.068         \\
                    &     (0.044)         &     (0.047)         &     (0.037)         &     (0.041)         &     (0.040)         &     (0.043)         \\
Effect at t=+2      &       0.089         &       0.071         &       0.073         &       0.055         &       0.075         &       0.076         \\
                    &     (0.056)         &     (0.065)         &     (0.055)         &     (0.063)         &     (0.056)         &     (0.058)         \\
Effect at t=+3      &       0.064         &       0.044         &       0.036         &       0.017         &       0.087         &       0.090         \\
                    &     (0.056)         &     (0.062)         &     (0.044)         &     (0.052)         &     (0.055)         &     (0.057)         \\
Effect at t=+4      &       0.095         &       0.090         &       0.086         &       0.081         &       0.119\sym{*}  &       0.130\sym{*}  \\
                    &     (0.075)         &     (0.075)         &     (0.067)         &     (0.068)         &     (0.068)         &     (0.068)         \\
Effect at t=+5      &       0.125         &       0.125         &       0.128         &       0.130         &       0.073         &       0.078         \\
                    &     (0.087)         &     (0.088)         &     (0.085)         &     (0.086)         &     (0.083)         &     (0.085)         \\
R-sq                &       0.574         &       0.579         &       0.596         &       0.603         &       0.458         &       0.463         \\
Observations        &        5530         &        5357         &        5530         &        5357         &        5530         &        5357         \\

 \addlinespace[0.15cm]\hline \addlinespace[0.15cm]
            \multicolumn{1}{l}{\emph{\underline{Panel B}:}}            & \multicolumn{6}{c}{\emph{Static} specification}\\\addlinespace[0.15cm]
Effect at t$\geq 0$ &       0.080\sym{*}  &       0.080\sym{*}  &       0.078\sym{**} &       0.082\sym{**} &       0.040         &       0.036         \\
                    &     (0.041)         &     (0.043)         &     (0.030)         &     (0.030)         &     (0.032)         &     (0.033)         \\
R-sq                &       0.572         &       0.576         &       0.594         &       0.600         &       0.454         &       0.460         \\
Observations        &        5530         &        5357         &        5530         &        5357         &        5530         &        5357         \\

\addlinespace[0.15cm]\hline\addlinespace[0.15cm]\
Baseline controls & No & Yes& No& Yes& No& Yes \\
\addlinespace[0.15cm]\hline\hline
\multicolumn{7}{p{13cm}}{\footnotesizes{\textbf{Notes:} All columns in Panel A report the estimates from Eq. (\ref{baseline}) and all columns in Panel B report the estimates from Eq. (\ref{didbaseline}).  All models include municipality and year fixed effects, department $\times$ year fixed effects and municipality-specific trends.  The models in Panel A include 13 lags and 13 leads, normalized to the period prior to treatment. The models with baseline controls (columns (2), (4) and (6)) include the following (lagged) covariates:  log of total population, proportion of the population living in a rural area, proportion of the population with unsatisfied basic needs, proportion of ethnic minority population and the homicide rate. Samples for regression models use data from 1996 to 2009. Robust standard errors (in parentheses) are clustered by municipality. * denotes statistically significant estimates at 10\%, ** denotes significant at 5\% and *** denotes significant at 1\%.} }
\end{tabular}
\begin{tabular}{lccccc}
\hline\hline \addlinespace[0.15cm]
    & \multicolumn{5}{c}{Dep. variable = 1 when first} \\
    & \multicolumn{5}{c}{ non-Catholic church is established} \\\cmidrule[0.2pt](l){2-6}
& (1)& (2) & (3)  & (4) & (5) \\    \addlinespace[0.15cm] \hline \addlinespace[0.15cm]
Assassination by guerrilla (prob.) at t-1&      -0.004         &      -0.004         &       0.000         &       0.000         &      -0.000         \\
                    &     (0.007)         &     (0.007)         &     (0.007)         &     (0.007)         &     (0.007)         \\
Assassination by paramilitaries (prob.) at t-1&      -0.005         &      -0.001         &      -0.008         &       0.000         &       0.001         \\
                    &     (0.008)         &     (0.009)         &     (0.008)         &     (0.008)         &     (0.008)         \\
Assassination by unknown (prob.) at t-1&       0.000         &      -0.000         &       0.008         &       0.006         &       0.007         \\
                    &     (0.007)         &     (0.008)         &     (0.007)         &     (0.007)         &     (0.007)         \\
Internally displaced pop. (outflow, rate) at t-1&                     &                     &       0.000         &      -0.000         &      -0.000         \\
                    &                     &                     &     (0.000)         &     (0.000)         &     (0.000)         \\
Internally displaced pop. (inflow, rate) at t-1&                     &                     &       0.000         &       0.000         &       0.000         \\
                    &                     &                     &     (0.000)         &     (0.000)         &     (0.000)         \\
Desertion from the guerrilla (prob.) at t-1&                     &                     &      -0.004         &      -0.005         &      -0.006         \\
                    &                     &                     &     (0.008)         &     (0.009)         &     (0.009)         \\
Forced recruitment (prob.) at t-1&                     &                     &       0.003         &       0.003         &       0.003         \\
                    &                     &                     &     (0.009)         &     (0.010)         &     (0.010)         \\
Log of total population at t-1&                     &      -0.060         &      -0.201\sym{*}  &      -0.171         &      -0.160         \\
                    &                     &     (0.085)         &     (0.117)         &     (0.119)         &     (0.121)         \\
Prop. of rural population at t-1&                     &      -0.012         &       0.011         &       0.014         &       0.013         \\
                    &                     &     (0.020)         &     (0.026)         &     (0.026)         &     (0.027)         \\
Unsatisfied Basic Needs at t-1&                     &       0.001         &       0.000         &      -0.000         &      -0.000         \\
                    &                     &     (0.001)         &     (0.001)         &     (0.001)         &     (0.001)         \\
Ethinic minority population at t-1&                     &       0.064\sym{*}  &      -0.020         &      -0.004         &      -0.006         \\
                    &                     &     (0.036)         &     (0.034)         &     (0.036)         &     (0.036)         \\
Homicide (rate) at t-1&                     &      -0.000         &       0.000         &       0.000         &       0.000         \\
                    &                     &     (0.000)         &     (0.000)         &     (0.000)         &     (0.000)         \\
Vote share for the Liberal party at t-1&                     &      -0.004         &                     &                     &       0.009         \\
                    &                     &     (0.015)         &                     &                     &     (0.016)         \\
Vote share for the Conservative party at t-1&                     &      -0.033\sym{*}  &                     &                     &       0.013         \\
                    &                     &     (0.018)         &                     &                     &     (0.020)         \\
Vote share for leftwing parties at t-1&                     &       0.015         &                     &                     &       0.056         \\
                    &                     &     (0.043)         &                     &                     &     (0.049)         \\
Coffee int. x log coffee price at t-1&                     &                     &                     &       0.010         &       0.008         \\
                    &                     &                     &                     &     (0.011)         &     (0.010)         \\
R-sq                &       0.155         &       0.158         &       0.258         &       0.238         &       0.238         \\
Observations        &        8724         &        8447         &        5313         &        4755         &        4702         \\

\addlinespace[0.15cm]\hline\hline
\multicolumn{6}{p{15cm}}{\footnotesizes{\textbf{Notes:} All models include municipality, year and department $\times$ year fixed effects, as well as  municipality-specific linear trends.  Samples for regression models include data from 1996 onwards.   Robust standard errors (in parentheses) are clustered by municipality. * denotes statistically significant estimates at 10\%, ** denotes significant at 5\% and *** denotes significant at 1\%.} }
\end{tabular}
\begin{tabular}{lccc}
\hline\hline \addlinespace[0.15cm]
                   \multicolumn{1}{l}{\emph{\underline{Panel A}:}}          & \multicolumn{3}{c}{Dep. variable = 1 if an attack by a non-state armed group} \\\cmidrule[0.2pt](l){2-4}
                       & \multicolumn{1}{c}{FE} & \multicolumn{1}{c}{AS} & \multicolumn{1}{c}{TW}   \\\cmidrule[0.2pt](l){2-2}\cmidrule[0.2pt](l){3-3}\cmidrule[0.2pt](l){4-4}
\begin{tabular}{l}
\addlinespace[1cm]
Effect at t-5 \\
Effect at t-4 \\
Effect at t-3 \\
Effect at t-2 \\
Effect at t-1 \\
Effect at t \\
Effect at t+1 \\
Effect at t+2 \\
Effect at t+3 \\
Effect at t+4 \\
Effect at t+5 \\
\end{tabular}
&
\begin{tabular}{ccc}
& estimate & SE   \\  \cmidrule[0.2pt](l){2-2}  \cmidrule[0.2pt](l){3-3}
& (1) & (2)   \\  \cmidrule[0.2pt](l){1-3}
            &      -0.039&       0.035\\
            &      -0.051&       0.034\\
            &       0.033&       0.038\\
            &      -0.019&       0.038\\
            &       0.000&           .\\
            &       0.078&       0.043\\
            &       0.028&       0.041\\
            &       0.045&       0.050\\
            &       0.019&       0.052\\
            &       0.048&       0.056\\
            &       0.080&       0.059\\

\end{tabular}
&
\begin{tabular}{ccc}
& estimate & SE   \\  \cmidrule[0.2pt](l){2-2}  \cmidrule[0.2pt](l){3-3}
& (3) & (4)   \\  \cmidrule[0.2pt](l){1-3}
            &      -0.052&       0.086\\
            &      -0.053&       0.088\\
            &       0.047&       0.066\\
            &      -0.044&       0.067\\
            &       0.000&       0.000\\
            &       0.092&       0.053\\
            &       0.059&       0.048\\
            &       0.064&       0.051\\
            &       0.050&       0.059\\
            &       0.150&       0.073\\
            &       0.123&       0.061\\

\end{tabular}
&
\begin{tabular}{ccc}
& estimate & SE   \\  \cmidrule[0.2pt](l){2-2}  \cmidrule[0.2pt](l){3-3}
& (5) & (6)   \\  \cmidrule[0.2pt](l){1-3}
            &      -0.006&       0.033\\
            &      -0.047&       0.032\\
            &       0.010&       0.033\\
            &      -0.045&       0.034\\
            &      -0.016&       0.035\\
            &       0.089&       0.040\\
            &       0.083&       0.040\\
            &       0.087&       0.042\\
            &       0.066&       0.044\\
            &       0.151&       0.045\\
            &       0.210&       0.046\\

\end{tabular}\\
\hline\addlinespace[0.15cm]
               \multicolumn{1}{l}{\emph{\underline{Panel B}:}}   & \multicolumn{3}{c}{Dep. variable = 1 if an attack by a guerrilla group} \\\cmidrule[0.2pt](l){2-4}   
                   & \multicolumn{1}{c}{FE} & \multicolumn{1}{c}{AS} & \multicolumn{1}{c}{TW}   \\\cmidrule[0.2pt](l){2-2}\cmidrule[0.2pt](l){3-3}\cmidrule[0.2pt](l){4-4}
\begin{tabular}{l}
\addlinespace[1cm]
Effect at t-5 \\
Effect at t-4 \\
Effect at t-3 \\
Effect at t-2 \\
Effect at t-1 \\
Effect at t \\
Effect at t+1 \\
Effect at t+2 \\
Effect at t+3 \\
Effect at t+4 \\
Effect at t+5 \\
\end{tabular}
&
\begin{tabular}{ccc}
& estimate & SE   \\  \cmidrule[0.2pt](l){2-2}  \cmidrule[0.2pt](l){3-3}
& (1) & (2)   \\  \cmidrule[0.2pt](l){1-3}
            &      -0.041&       0.034\\
            &      -0.046&       0.033\\
            &       0.009&       0.035\\
            &      -0.013&       0.035\\
            &       0.000&           .\\
            &       0.074&       0.040\\
            &       0.027&       0.040\\
            &       0.063&       0.049\\
            &       0.025&       0.051\\
            &       0.070&       0.055\\
            &       0.114&       0.056\\

\end{tabular}
&
\begin{tabular}{ccc}
& estimate & SE   \\  \cmidrule[0.2pt](l){2-2}  \cmidrule[0.2pt](l){3-3}
& (3) & (4)   \\  \cmidrule[0.2pt](l){1-3}
            &      -0.071&       0.088\\
            &      -0.049&       0.085\\
            &      -0.002&       0.059\\
            &      -0.030&       0.065\\
            &       0.000&       0.000\\
            &       0.086&       0.052\\
            &       0.054&       0.048\\
            &       0.066&       0.049\\
            &       0.041&       0.059\\
            &       0.152&       0.115\\
            &       0.118&       0.063\\

\end{tabular}
&
\begin{tabular}{ccc}
& estimate & SE   \\  \cmidrule[0.2pt](l){2-2}  \cmidrule[0.2pt](l){3-3}
& (5) & (6)   \\  \cmidrule[0.2pt](l){1-3}
            &      -0.023&       0.031\\
            &      -0.051&       0.030\\
            &      -0.019&       0.031\\
            &      -0.054&       0.031\\
            &       0.007&       0.034\\
            &       0.107&       0.039\\
            &       0.090&       0.040\\
            &       0.122&       0.041\\
            &       0.092&       0.043\\
            &       0.185&       0.045\\
            &       0.245&       0.046\\

\end{tabular}\\
\hline\addlinespace[0.15cm]
               \multicolumn{1}{l}{\emph{\underline{Panel C}:}}  & \multicolumn{3}{c}{Dep. variable = 1 if an attack by a paramilitary group} \\\cmidrule[0.2pt](l){2-4}     
                   & \multicolumn{1}{c}{FE} & \multicolumn{1}{c}{AS} & \multicolumn{1}{c}{TW}   \\\cmidrule[0.2pt](l){2-2}\cmidrule[0.2pt](l){3-3}\cmidrule[0.2pt](l){4-4}
\begin{tabular}{l}
\addlinespace[1.2cm]
Effect at t-5 \\
Effect at t-4 \\
Effect at t-3 \\
Effect at t-2 \\
Effect at t-1 \\
Effect at t \\
Effect at t+1 \\
Effect at t+2 \\
Effect at t+3 \\
Effect at t+4 \\
Effect at t+5 \\
\end{tabular}
&
\begin{tabular}{ccc}
& estimate & SE   \\  \cmidrule[0.2pt](l){2-2}  \cmidrule[0.2pt](l){3-3}
& (1) & (2)   \\  \cmidrule[0.2pt](l){1-3}
            &      -0.006&       0.028\\
            &      -0.004&       0.028\\
            &       0.031&       0.031\\
            &       0.012&       0.033\\
            &       0.000&           .\\
            &       0.016&       0.035\\
            &       0.037&       0.038\\
            &       0.050&       0.039\\
            &       0.070&       0.046\\
            &       0.114&       0.058\\
            &       0.077&       0.055\\

\end{tabular}
&
\begin{tabular}{ccc}
& estimate & SE   \\  \cmidrule[0.2pt](l){2-2}  \cmidrule[0.2pt](l){3-3}
& (3) & (4)   \\  \cmidrule[0.2pt](l){1-3}
            &      -0.051&       0.055\\
            &      -0.011&       0.060\\
            &      -0.032&       0.051\\
            &      -0.033&       0.048\\
            &       0.000&       0.000\\
            &      -0.008&       0.038\\
            &       0.032&       0.036\\
            &       0.038&       0.039\\
            &       0.114&       0.048\\
            &       0.175&       0.064\\
            &      -0.050&       0.051\\

\end{tabular}
&
\begin{tabular}{ccc}
& estimate & SE   \\  \cmidrule[0.2pt](l){2-2}  \cmidrule[0.2pt](l){3-3}
& (5) & (6)   \\  \cmidrule[0.2pt](l){1-3}
            &      -0.024&       0.028\\
            &      -0.039&       0.026\\
            &      -0.010&       0.028\\
            &      -0.046&       0.028\\
            &      -0.074&       0.029\\
            &      -0.055&       0.032\\
            &      -0.004&       0.036\\
            &      -0.030&       0.037\\
            &      -0.002&       0.040\\
            &       0.055&       0.046\\
            &       0.046&       0.044\\

\end{tabular}

==> (inline-1) <==
\begin{tabular}{lcccccccc}
\hline\hline \addlinespace[0.15cm]
    & \multicolumn{8}{c}{Dep. variable = 1 if an assassination} \\ \cmidrule[0.2pt](l){2-9}    
    & (1)& (2) & (3)& (4) & (5)& (6)& (7)& (8)\\   \addlinespace[0.15cm]\hline\addlinespace[0.15cm]
               \multicolumn{1}{l}{\emph{\underline{Panel A}:}}    & \multicolumn{8}{c}{\emph{Dynamic} specification}\\\addlinespace[0.15cm]
                                & \multicolumn{4}{c}{Municipalities with at least one}& \multicolumn{4}{c}{Municipalities without any} \\
                                  & \multicolumn{4}{c}{case of forced recruitment bf 1996}& \multicolumn{4}{c}{case of forced recruitment bf 1996}\\ \cmidrule[0.2pt](l){2-5}\cmidrule[0.2pt](l){6-9}
 & \multicolumn{1}{c}{any}& \multicolumn{1}{c}{guerr.} & \multicolumn{1}{c}{param.}& \multicolumn{1}{c}{unknw.} & \multicolumn{1}{c}{any}& \multicolumn{1}{c}{guerr.} & \multicolumn{1}{c}{param.} & \multicolumn{1}{c}{unknw.}  \\\cmidrule[0.2pt](l){2-2} \cmidrule[0.2pt](l){3-3} \cmidrule[0.2pt](l){4-4} \cmidrule[0.2pt](l){5-5} \cmidrule[0.2pt](l){6-6}  \cmidrule[0.2pt](l){7-7}    \cmidrule[0.2pt](l){8-8}   \cmidrule[0.2pt](l){9-9}                                                
Effect at t=-3      &      -0.081         &      -0.087         &      -0.023         &      -0.057         &      -0.017         &      -0.013         &      -0.000         &      -0.043         \\
                    &     (0.110)         &     (0.101)         &     (0.048)         &     (0.107)         &     (0.029)         &     (0.024)         &     (0.020)         &     (0.030)         \\
Effect at t=-2      &      -0.013         &       0.068         &      -0.021         &      -0.012         &      -0.022         &      -0.017         &       0.021         &      -0.037         \\
                    &     (0.091)         &     (0.062)         &     (0.026)         &     (0.098)         &     (0.028)         &     (0.023)         &     (0.015)         &     (0.027)         \\
Effect at t=-1      &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         \\
                    &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         \\
Effect at t=0       &       0.028         &      -0.109         &       0.023         &       0.051         &       0.065\sym{***}&       0.034         &       0.004         &       0.033         \\
                    &     (0.093)         &     (0.082)         &     (0.021)         &     (0.088)         &     (0.025)         &     (0.021)         &     (0.013)         &     (0.028)         \\
Effect at t=+1      &       0.096         &       0.008         &      -0.013         &       0.095         &       0.053\sym{**} &       0.039         &       0.015         &      -0.004         \\
                    &     (0.098)         &     (0.077)         &     (0.025)         &     (0.104)         &     (0.025)         &     (0.024)         &     (0.016)         &     (0.025)         \\
Effect at t=+2      &       0.090         &       0.045         &      -0.003         &       0.106         &       0.065\sym{**} &       0.053\sym{**} &       0.010         &       0.024         \\
                    &     (0.094)         &     (0.092)         &     (0.033)         &     (0.086)         &     (0.028)         &     (0.023)         &     (0.017)         &     (0.028)         \\
Effect at t=+3      &       0.099         &       0.079         &      -0.075         &       0.128         &       0.062\sym{**} &       0.035         &      -0.016         &       0.052\sym{*}  \\
                    &     (0.104)         &     (0.078)         &     (0.060)         &     (0.100)         &     (0.028)         &     (0.024)         &     (0.017)         &     (0.026)         \\
Effect at t=+4      &       0.114         &       0.076         &      -0.016         &       0.133         &       0.037         &       0.034         &       0.001         &       0.009         \\
                    &     (0.100)         &     (0.097)         &     (0.037)         &     (0.091)         &     (0.027)         &     (0.027)         &     (0.019)         &     (0.028)         \\
Effect at t=+5      &       0.150         &       0.054         &      -0.025         &       0.171\sym{*}  &       0.055\sym{*}  &       0.058\sym{**} &      -0.009         &       0.021         \\
                    &     (0.095)         &     (0.111)         &     (0.045)         &     (0.097)         &     (0.029)         &     (0.028)         &     (0.021)         &     (0.030)         \\
R-sq                &       0.855         &       0.738         &       0.894         &       0.798         &       0.703         &       0.537         &       0.758         &       0.634         \\
Observations        &        1011         &        1011         &        1011         &        1011         &        7348         &        7348         &        7348         &        7348         \\

     \addlinespace[0.15cm]    
Controls & No & Yes& No& Yes& No& Yes & No& Yes  \\
    \addlinespace[0.15cm]\hline\addlinespace[0.15cm]
           \multicolumn{1}{l}{\emph{\underline{Panel B}:}}    & \multicolumn{8}{c}{\emph{Static} specification}\\\addlinespace[0.15cm]
 & \multicolumn{2}{c}{any group}& \multicolumn{2}{c}{guerrilla} & \multicolumn{2}{c}{paramilitaries}& \multicolumn{2}{c}{unknown}  \\\cmidrule[0.2pt](l){2-3} \cmidrule[0.2pt](l){4-5} \cmidrule[0.2pt](l){6-7} \cmidrule[0.2pt](l){8-9}
Non-Catholic church &       0.081\sym{***}&       0.078\sym{***}&       0.036\sym{**} &       0.032\sym{*}  &       0.006         &       0.001         &       0.052\sym{**} &       0.054\sym{***}\\
                    &     (0.021)         &     (0.021)         &     (0.016)         &     (0.017)         &     (0.012)         &     (0.012)         &     (0.020)         &     (0.021)         \\
Non-Catholic church &       0.016         &       0.030         &      -0.052         &      -0.042         &       0.019         &       0.022         &       0.056         &       0.067         \\
\hspace{0.2cm} $\times$ Forced recruitment&     (0.066)         &     (0.061)         &     (0.050)         &     (0.054)         &     (0.025)         &     (0.027)         &     (0.061)         &     (0.056)         \\
R-sq                &       0.715         &       0.720         &       0.572         &       0.578         &       0.770         &       0.776         &       0.651         &       0.656         \\
Observations        &        8553         &        8359         &        8553         &        8359         &        8553         &        8359         &        8553         &        8359         \\

\addlinespace[0.15cm]
\addlinespace[0.15cm]\hline\hline
\multicolumn{9}{p{16cm}}{\footnotesizes{\textbf{Notes:} All columns in Panel A report the estimates from Eq. (\ref{baseline}) and all columns in Panel B report the estimates from Eq. (\ref{didbaseline}).  All models include municipality and year fixed effects, and department $\times$ year fixed effects.  Panel A include 17 lags and 17 leads, normalized to the period prior to treatment.  The models in columns (2), (4) and (6) in Panel B and in all columns in Panel B include the following (lagged) covariates:  log of total population, proportion of the population living in a rural area, proportion of the population with unsatisfied basic needs, proportion of ethnic minority population and the homicide rate. Samples for regression models use data from 1996 to 2017. Robust standard errors (in parentheses) are clustered by municipality. * denotes statistically significant estimates at 10\%, ** denotes significant at 5\% and *** denotes significant at 1\%} }
\end{tabular}
\begin{tabular}{lcccccccc}
\hline\hline \addlinespace[0.15cm]
    & \multicolumn{8}{c}{Dep. variable = 1 if an assassination} \\ \cmidrule[0.2pt](l){2-9}    
    & (1)& (2) & (3)& (4) & (5)& (6)& (7)& (8)\\   \addlinespace[0.15cm]\hline\addlinespace[0.15cm]
               \multicolumn{1}{l}{\emph{\underline{Panel A}:}}    & \multicolumn{8}{c}{\emph{Dynamic} specification}\\\addlinespace[0.15cm]
                  & \multicolumn{4}{c}{Municipalities with presence}& \multicolumn{4}{c}{Municipalities without presence} \\
                                  & \multicolumn{4}{c}{of coca crops in 2000}& \multicolumn{4}{c}{of coca crops in 2000}\\ \cmidrule[0.2pt](l){2-5}\cmidrule[0.2pt](l){6-9}
 & \multicolumn{1}{c}{any}& \multicolumn{1}{c}{guerr.} & \multicolumn{1}{c}{param.}& \multicolumn{1}{c}{unknw.} & \multicolumn{1}{c}{any}& \multicolumn{1}{c}{guerr.} & \multicolumn{1}{c}{param.} & \multicolumn{1}{c}{unknw.}  \\\cmidrule[0.2pt](l){2-2} \cmidrule[0.2pt](l){3-3} \cmidrule[0.2pt](l){4-4} \cmidrule[0.2pt](l){5-5} \cmidrule[0.2pt](l){6-6}  \cmidrule[0.2pt](l){7-7}    \cmidrule[0.2pt](l){8-8}   \cmidrule[0.2pt](l){9-9}                                                 
Effect at t=-3      &       0.019         &       0.021         &      -0.009         &       0.030         &      -0.020         &       0.010         &       0.004         &      -0.036         \\
                    &     (0.074)         &     (0.079)         &     (0.043)         &     (0.063)         &     (0.030)         &     (0.025)         &     (0.017)         &     (0.032)         \\
Effect at t=-2      &       0.101         &       0.082         &      -0.026         &       0.099         &      -0.028         &      -0.011         &       0.023         &      -0.050\sym{*}  \\
                    &     (0.075)         &     (0.093)         &     (0.034)         &     (0.063)         &     (0.028)         &     (0.021)         &     (0.014)         &     (0.028)         \\
Effect at t=-1      &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         \\
                    &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         \\
Effect at t=0       &       0.135\sym{*}  &       0.027         &      -0.027         &       0.160\sym{**} &       0.066\sym{**} &       0.036\sym{*}  &       0.007         &       0.029         \\
                    &     (0.069)         &     (0.078)         &     (0.036)         &     (0.064)         &     (0.028)         &     (0.018)         &     (0.010)         &     (0.030)         \\
Effect at t=+1      &       0.224\sym{***}&       0.107         &      -0.037         &       0.170\sym{**} &       0.047\sym{*}  &       0.034\sym{*}  &       0.002         &       0.008         \\
                    &     (0.076)         &     (0.092)         &     (0.036)         &     (0.081)         &     (0.027)         &     (0.020)         &     (0.014)         &     (0.027)         \\
Effect at t=+2      &       0.145\sym{**} &       0.103         &      -0.058\sym{*}  &       0.126\sym{*}  &       0.052\sym{*}  &       0.036\sym{*}  &      -0.006         &       0.010         \\
                    &     (0.065)         &     (0.088)         &     (0.031)         &     (0.067)         &     (0.031)         &     (0.021)         &     (0.017)         &     (0.031)         \\
Effect at t=+3      &       0.189\sym{**} &       0.103         &      -0.087\sym{**} &       0.177\sym{**} &       0.056\sym{*}  &       0.008         &      -0.014         &       0.042         \\
                    &     (0.080)         &     (0.083)         &     (0.037)         &     (0.067)         &     (0.031)         &     (0.020)         &     (0.019)         &     (0.031)         \\
Effect at t=+4      &       0.161\sym{*}  &       0.139\sym{*}  &      -0.042         &       0.082         &       0.054\sym{*}  &      -0.007         &      -0.008         &       0.033         \\
                    &     (0.085)         &     (0.078)         &     (0.033)         &     (0.092)         &     (0.033)         &     (0.023)         &     (0.022)         &     (0.034)         \\
Effect at t=+5      &       0.212\sym{**} &       0.085         &      -0.079\sym{*}  &       0.164\sym{*}  &       0.064\sym{*}  &       0.024         &      -0.029         &       0.031         \\
                    &     (0.089)         &     (0.094)         &     (0.040)         &     (0.086)         &     (0.037)         &     (0.026)         &     (0.026)         &     (0.039)         \\
R-sq                &       0.852         &       0.696         &       0.908         &       0.804         &       0.726         &       0.553         &       0.794         &       0.657         \\
Observations        &        1089         &        1089         &        1089         &        1089         &        5728         &        5728         &        5728         &        5728         \\

\addlinespace[0.15cm]    
Controls & No & Yes& No& Yes& No& Yes & No& Yes  \\
    \addlinespace[0.15cm]\hline\addlinespace[0.15cm]
           \multicolumn{1}{l}{\emph{\underline{Panel B}:}}    & \multicolumn{8}{c}{\emph{Static} specification}\\\addlinespace[0.15cm]
            & \multicolumn{2}{c}{any group}& \multicolumn{2}{c}{guerrilla} & \multicolumn{2}{c}{paramilitaries}& \multicolumn{2}{c}{unknown}  \\\cmidrule[0.2pt](l){2-3} \cmidrule[0.2pt](l){4-5} \cmidrule[0.2pt](l){6-7} \cmidrule[0.2pt](l){8-9}
Non-Catholic church &       0.077\sym{***}&       0.077\sym{***}&       0.029\sym{*}  &       0.029\sym{*}  &      -0.013         &      -0.016         &       0.050\sym{**} &       0.053\sym{**} \\
                    &     (0.024)         &     (0.023)         &     (0.016)         &     (0.016)         &     (0.011)         &     (0.011)         &     (0.022)         &     (0.022)         \\
Non-Catholic church &       0.075         &       0.072         &      -0.001         &       0.003         &      -0.009         &      -0.005         &       0.104\sym{*}  &       0.089         \\
\hspace{0.2cm} $\times$ Coca crops in 2001&     (0.053)         &     (0.051)         &     (0.049)         &     (0.050)         &     (0.023)         &     (0.024)         &     (0.059)         &     (0.057)         \\
R-sq                &       0.735         &       0.739         &       0.594         &       0.598         &       0.810         &       0.814         &       0.676         &       0.680         \\
Observations        &        6545         &        6490         &        6545         &        6490         &        6545         &        6490         &        6545         &        6490         \\

\addlinespace[0.15cm]
\addlinespace[0.15cm]\hline\hline
\multicolumn{9}{p{16cm}}{\footnotesizes{\textbf{Notes:} All columns in Panel A report the estimates from Eq. (\ref{baseline}) and all columns in Panel B report the estimates from Eq. (\ref{didbaseline}).  All models include municipality and year fixed effects, and department $\times$ year fixed effects.  Panel A include 17 lags and 17 leads, normalized to the period prior to treatment.  The models in columns (2), (4) and (6) in Panel B and in all columns in Panel B include the following (lagged) covariates:  log of total population, proportion of the population living in a rural area, proportion of the population with unsatisfied basic needs, proportion of ethnic minority population and the homicide rate. Samples for regression models use data from 1996 to 2017. Robust standard errors (in parentheses) are clustered by municipality. * denotes statistically significant estimates at 10\%, ** denotes significant at 5\% and *** denotes significant at 1\%} }
\end{tabular}
\begin{tabular}{lcccccc}
\hline\hline \addlinespace[0.15cm]
    & \multicolumn{6}{c}{Dep. variable = 1 if an attack by a non-state armed group} \\ \cmidrule[0.2pt](l){2-7}    
    & (1)& (2) & (3)& (4) & (5)& (6)\\   \addlinespace[0.15cm]\hline\addlinespace[0.15cm]
                 & \multicolumn{3}{c}{Municipalities with}& \multicolumn{3}{c}{Municipalities with} \\     
                 & \multicolumn{3}{c}{above-median number of per}& \multicolumn{3}{c}{below-median number of per} \\
                                  & \multicolumn{3}{c}{capita Catholic churches in 1995}& \multicolumn{3}{c}{capita Catholic churches in 1995}\\ \cmidrule[0.2pt](l){2-4}\cmidrule[0.2pt](l){5-7}
& \multicolumn{1}{c}{any group}& \multicolumn{1}{c}{guerrilla} & \multicolumn{1}{c}{paramilitaries} & \multicolumn{1}{c}{any group}& \multicolumn{1}{c}{guerrilla} & \multicolumn{1}{c}{paramilitaries}  \\\cmidrule[0.2pt](l){2-2} \cmidrule[0.2pt](l){3-3} \cmidrule[0.2pt](l){4-4} \cmidrule[0.2pt](l){5-5} \cmidrule[0.2pt](l){6-6}  \cmidrule[0.2pt](l){7-7}                                                
Effect at t=-3      &       0.060         &       0.051         &       0.036         &       0.008         &      -0.058         &       0.045         \\
                    &     (0.065)         &     (0.054)         &     (0.050)         &     (0.065)         &     (0.062)         &     (0.055)         \\
Effect at t=-2      &       0.057         &       0.026         &       0.064         &      -0.065         &      -0.057         &      -0.026         \\
                    &     (0.064)         &     (0.056)         &     (0.054)         &     (0.059)         &     (0.055)         &     (0.052)         \\
Effect at t=-1      &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         \\
                    &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         \\
Effect at t=0       &      -0.045         &      -0.036         &       0.018         &       0.228\sym{***}&       0.177\sym{**} &       0.066         \\
                    &     (0.062)         &     (0.053)         &     (0.050)         &     (0.073)         &     (0.068)         &     (0.057)         \\
Effect at t=+1      &      -0.062         &      -0.034         &       0.050         &       0.213\sym{**} &       0.111         &       0.134\sym{*}  \\
                    &     (0.056)         &     (0.053)         &     (0.052)         &     (0.085)         &     (0.080)         &     (0.068)         \\
Effect at t=+2      &      -0.008         &       0.015         &      -0.018         &       0.176\sym{*}  &       0.101         &       0.200\sym{**} \\
                    &     (0.078)         &     (0.077)         &     (0.049)         &     (0.100)         &     (0.094)         &     (0.089)         \\
Effect at t=+3      &      -0.022         &      -0.045         &       0.030         &       0.165         &       0.087         &       0.215\sym{**} \\
                    &     (0.108)         &     (0.097)         &     (0.066)         &     (0.103)         &     (0.100)         &     (0.101)         \\
Effect at t=+4      &      -0.011         &       0.017         &       0.079         &       0.276\sym{**} &       0.193\sym{*}  &       0.281\sym{**} \\
                    &     (0.110)         &     (0.098)         &     (0.081)         &     (0.115)         &     (0.116)         &     (0.121)         \\
Effect at t=+5      &      -0.080         &      -0.016         &      -0.111         &       0.367\sym{***}&       0.283\sym{**} &       0.328\sym{**} \\
                    &     (0.098)         &     (0.097)         &     (0.069)         &     (0.130)         &     (0.118)         &     (0.132)         \\
R-sq                &       0.600         &       0.604         &       0.489         &       0.601         &       0.637         &       0.513         \\
Observations        &        2676         &        2676         &        2676         &        2605         &        2605         &        2605         \\

\addlinespace[0.15cm]
\addlinespace[0.15cm]\hline\hline
\multicolumn{7}{p{16cm}}{\footnotesizes{\textbf{Notes:} All columns in Panel A report the estimates from Eq. (\ref{baseline}) and all columns in Panel B report the estimates from Eq. (\ref{didbaseline}).  All models include municipality and year fixed effects, department $\times$ year fixed effects and municipality-specific linear trends. 
Panel B include 13 lags and 13 leads, normalized to the period prior to treatment.  The models in columns (2), (4) and (6) in Panel A and in all columns in Panel B include the following (lagged) covariates:  log of total population, proportion of the population living in a rural area, proportion of the population with unsatisfied basic needs, proportion of ethnic minority population and the homicide rate. Samples for regression models use data from 1996 to 2009. Robust standard errors (in parentheses) are clustered by municipality. * denotes statistically significant estimates at 10\%, ** denotes significant at 5\% and *** denotes significant at 1\%} }
\end{tabular}
\begin{tabular}{lcccccc}
\hline\hline \addlinespace[0.15cm]
    & \multicolumn{6}{c}{Dep. variable = 1 if an attack by a non-state armed group} \\ \cmidrule[0.2pt](l){2-7}    
    & (1)& (2) & (3)& (4) & (5)& (6)\\   \addlinespace[0.15cm]\hline\addlinespace[0.15cm]
    \addlinespace[0.15cm]
                 & \multicolumn{3}{c}{Municipalities with}& \multicolumn{3}{c}{Municipalities with} \\     
                 & \multicolumn{3}{c}{above-median vote share}& \multicolumn{3}{c}{below-median vote share} \\
                                  & \multicolumn{3}{c}{for Conservative party bf 1996}& \multicolumn{3}{c}{for Conservative party bf 1996}\\ \cmidrule[0.2pt](l){2-4}\cmidrule[0.2pt](l){5-7}
& \multicolumn{1}{c}{any group}& \multicolumn{1}{c}{guerrilla} & \multicolumn{1}{c}{paramilitaries} & \multicolumn{1}{c}{any group}& \multicolumn{1}{c}{guerrilla} & \multicolumn{1}{c}{paramilitaries}  \\\cmidrule[0.2pt](l){2-2} \cmidrule[0.2pt](l){3-3} \cmidrule[0.2pt](l){4-4} \cmidrule[0.2pt](l){5-5} \cmidrule[0.2pt](l){6-6}  \cmidrule[0.2pt](l){7-7}                                                
Effect at t=-3      &       0.142\sym{*}  &       0.073         &       0.086         &      -0.012         &      -0.050         &       0.012         \\
                    &     (0.076)         &     (0.073)         &     (0.061)         &     (0.058)         &     (0.051)         &     (0.047)         \\
Effect at t=-2      &       0.051         &       0.002         &       0.106         &      -0.053         &      -0.060         &      -0.032         \\
                    &     (0.077)         &     (0.071)         &     (0.068)         &     (0.054)         &     (0.051)         &     (0.043)         \\
Effect at t=-1      &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         \\
                    &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         \\
Effect at t=0       &       0.066         &       0.061         &       0.055         &       0.141\sym{**} &       0.107\sym{*}  &      -0.012         \\
                    &     (0.076)         &     (0.068)         &     (0.053)         &     (0.067)         &     (0.062)         &     (0.053)         \\
Effect at t=+1      &      -0.003         &      -0.022         &       0.108\sym{*}  &       0.138\sym{**} &       0.097         &       0.030         \\
                    &     (0.081)         &     (0.077)         &     (0.065)         &     (0.065)         &     (0.060)         &     (0.063)         \\
Effect at t=+2      &       0.002         &      -0.001         &       0.085         &       0.101         &       0.122         &       0.024         \\
                    &     (0.096)         &     (0.089)         &     (0.078)         &     (0.084)         &     (0.080)         &     (0.076)         \\
Effect at t=+3      &      -0.070         &      -0.050         &       0.061         &       0.103         &       0.088         &       0.073         \\
                    &     (0.114)         &     (0.102)         &     (0.097)         &     (0.090)         &     (0.089)         &     (0.089)         \\
Effect at t=+4      &      -0.075         &      -0.013         &       0.091         &       0.242\sym{**} &       0.203\sym{*}  &       0.158         \\
                    &     (0.124)         &     (0.102)         &     (0.110)         &     (0.117)         &     (0.122)         &     (0.123)         \\
Effect at t=+5      &      -0.029         &       0.085         &       0.106         &       0.269\sym{**} &       0.207\sym{*}  &      -0.007         \\
                    &     (0.127)         &     (0.104)         &     (0.123)         &     (0.124)         &     (0.107)         &     (0.113)         \\
R-sq                &       0.636         &       0.656         &       0.526         &       0.593         &       0.615         &       0.483         \\
Observations        &        2384         &        2384         &        2384         &        2937         &        2937         &        2937         \\

\addlinespace[0.15cm]
\addlinespace[0.15cm]\hline\hline
\multicolumn{7}{p{16cm}}{\footnotesizes{\textbf{Notes:} All columns in Panel A report the estimates from Eq. (\ref{baseline}) and all columns in Panel B report the estimates from Eq. (\ref{didbaseline}).  All models include municipality and year fixed effects, department $\times$ year fixed effects and municipality-specific linear trends. 
Panel B include 13 lags and 13 leads, normalized to the period prior to treatment.  The models in columns (2), (4) and (6) in Panel A and in all columns in Panel B include the following (lagged) covariates:  log of total population, proportion of the population living in a rural area, proportion of the population with unsatisfied basic needs, proportion of ethnic minority population and the homicide rate. Samples for regression models use data from 1996 to 2009. Robust standard errors (in parentheses) are clustered by municipality. * denotes statistically significant estimates at 10\%, ** denotes significant at 5\% and *** denotes significant at 1\%} }
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline\hline\addlinespace[0.15cm]
1&\emph{Union Patriotica} &9&\emph{Frente Social y Politico} \\
2&\emph{Polo Democratico Alternativo} &10&\emph{Movimiento 19 de abril} \\
3&\emph{Polo Democratico Independiente} &11&\emph{Socialdemocrata Colombiano} \\
4&\emph{Partido Comunista} &12&\emph{Independiente Frente de Esperanza} \\
5&\emph{Alianza Nacional Popular ANAPO} &13&\emph{Movimiento Ciudadano} \\
6&\emph{Alianza Democratica M19} &14&\emph{Alternativa Democratica} \\
7&\emph{MOIR} &15&\emph{Unidad Democratica} \\
8&\emph{Frente Social y Politico} &16& \emph{Vamos Ipiales}\\
 \addlinespace[0.15cm]
\hline   \hline
\multicolumn{4}{p{16cm}}{\footnotesizes \textbf{Notes}: The classification of left-wing parties follows \cite{FergussonQuerubinVargas2017},  and adds the \emph{Partido Comunista} and excludes the \emph{Autoridades Indigenas de Colombia}, which may be described as an ethnic party \cite[see][]{Laurent2010}.}
\end{tabular}
\begin{tabular}{lcccccc}
\hline\hline \addlinespace[0.15cm]
    & \multicolumn{6}{c}{Dep. variable = 1 if an attack by a non-state armed group} \\ \cmidrule[0.2pt](l){2-7}    
    & (1)& (2) & (3)& (4) & (5)& (6)\\   \addlinespace[0.15cm]\hline\addlinespace[0.15cm]
           \multicolumn{1}{l}{\emph{\underline{Panel A}:}}    & \multicolumn{6}{c}{\emph{Dynamic} specification}\\\addlinespace[0.15cm]
                 & \multicolumn{3}{c}{Municipalities with}& \multicolumn{3}{c}{Municipalities with} \\     
                 & \multicolumn{3}{c}{above-median vote share}& \multicolumn{3}{c}{below-median vote share} \\
                                  & \multicolumn{3}{c}{for a left-wing party bf 1996}& \multicolumn{3}{c}{for a left-wing party bf 1996}\\ \cmidrule[0.2pt](l){2-4}\cmidrule[0.2pt](l){5-7}
& \multicolumn{1}{c}{any group}& \multicolumn{1}{c}{guerrilla} & \multicolumn{1}{c}{paramilitaries} & \multicolumn{1}{c}{any group}& \multicolumn{1}{c}{guerrilla} & \multicolumn{1}{c}{paramilitaries}  \\\cmidrule[0.2pt](l){2-2} \cmidrule[0.2pt](l){3-3} \cmidrule[0.2pt](l){4-4} \cmidrule[0.2pt](l){5-5} \cmidrule[0.2pt](l){6-6}  \cmidrule[0.2pt](l){7-7}                                                
Effect at t=-3      &       0.272         &       0.094         &       0.207         &       0.034         &      -0.013         &       0.044         \\
                    &     (0.294)         &     (0.334)         &     (0.191)         &     (0.046)         &     (0.041)         &     (0.037)         \\
Effect at t=-2      &       0.221         &       0.232         &       0.283         &      -0.009         &      -0.024         &       0.012         \\
                    &     (0.303)         &     (0.297)         &     (0.265)         &     (0.045)         &     (0.040)         &     (0.037)         \\
Effect at t=-1      &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         \\
                    &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         \\
Effect at t=0       &       0.461\sym{*}  &       0.417         &       0.052         &       0.105\sym{*}  &       0.087\sym{*}  &       0.012         \\
                    &     (0.261)         &     (0.296)         &     (0.199)         &     (0.053)         &     (0.050)         &     (0.038)         \\
Effect at t=+1      &       0.525\sym{**} &       0.500         &       0.091         &       0.055         &       0.011         &       0.100\sym{**} \\
                    &     (0.250)         &     (0.296)         &     (0.369)         &     (0.054)         &     (0.049)         &     (0.049)         \\
Effect at t=+2      &       0.546         &       0.565         &       0.236         &       0.041         &       0.029         &       0.059         \\
                    &     (0.320)         &     (0.336)         &     (0.502)         &     (0.066)         &     (0.064)         &     (0.055)         \\
Effect at t=+3      &       0.500         &       0.322         &       0.318         &       0.008         &      -0.006         &       0.063         \\
                    &     (0.346)         &     (0.391)         &     (0.668)         &     (0.079)         &     (0.072)         &     (0.064)         \\
Effect at t=+4      &       0.503         &       0.516         &       0.099         &       0.088         &       0.084         &       0.132         \\
                    &     (0.501)         &     (0.531)         &     (0.748)         &     (0.090)         &     (0.079)         &     (0.089)         \\
Effect at t=+5      &       0.559         &       0.651         &       0.049         &       0.108         &       0.117         &       0.089         \\
                    &     (0.548)         &     (0.619)         &     (0.830)         &     (0.096)         &     (0.083)         &     (0.097)         \\
R-sq                &       0.702         &       0.709         &       0.727         &       0.576         &       0.600         &       0.449         \\
Observations        &         237         &         237         &         237         &        4924         &        4924         &        4924         \\

    \addlinespace[0.15cm]\hline\addlinespace[0.15cm]
               \multicolumn{1}{l}{\emph{\underline{Panel B}:}}    & \multicolumn{6}{c}{\emph{Static} specification}\\\addlinespace[0.15cm]
 & \multicolumn{2}{c}{any group}& \multicolumn{2}{c}{guerrilla} & \multicolumn{2}{c}{paramilitaries}  \\\cmidrule[0.2pt](l){2-3} \cmidrule[0.2pt](l){4-5} \cmidrule[0.2pt](l){6-7} 
Non-Catholic church &       0.060\sym{*}  &       0.063\sym{*}  &       0.076\sym{**} &       0.080\sym{***}&       0.028         &       0.026         \\
                    &     (0.034)         &     (0.035)         &     (0.030)         &     (0.031)         &     (0.022)         &     (0.023)         \\
Non-Catholic church &      -0.060         &      -0.011         &      -0.023         &       0.029         &      -0.017         &       0.001         \\
\hspace{0.2cm} $\times$ Left-wing vote&     (0.200)         &     (0.218)         &     (0.148)         &     (0.172)         &     (0.110)         &     (0.111)         \\
R-sq                &       0.525         &       0.529         &       0.552         &       0.557         &       0.409         &       0.418         \\
Observations        &        5334         &        5161         &        5334         &        5161         &        5334         &        5161         \\

\addlinespace[0.15cm]    
Controls & No & Yes& No& Yes& No& Yes  \\
    \addlinespace[0.15cm]\hline\addlinespace[0.15cm]
\addlinespace[0.15cm]
\addlinespace[0.15cm]\hline\hline
\multicolumn{7}{p{17cm}}{\footnotesizes{\textbf{Notes:} All columns in Panel A report the estimates from Eq. (\ref{baseline}) and all columns in Panel B report the estimates from Eq. (\ref{didbaseline}).  All models include municipality and year fixed effects, department $\times$ year fixed effects and municipality-specific linear trends. 
Panel B include 13 lags and 13 leads, normalized to the period prior to treatment.  The models in columns with controls in Panel A and in all columns in Panel B include the following (lagged) covariates:  log of total population, proportion of the population living in a rural area, proportion of the population with unsatisfied basic needs, proportion of ethnic minority population and the homicide rate. Samples for regression models use data from 1996 to 2009. Robust standard errors (in parentheses) are clustered by municipality. * denotes statistically significant estimates at 10\%, ** denotes significant at 5\% and *** denotes significant at 1\%} }
\end{tabular}
\begin{tabular}{lccc}
\hline\hline \addlinespace[0.15cm]
    & \multicolumn{3}{c}{Dep. variable = vote share in next election for}  \\\cmidrule[0.2pt](l){2-4}
                 & \multicolumn{1}{c}{Liberal party}& \multicolumn{1}{c}{Conservative party}& \multicolumn{1}{c}{Leftwing party}    \\\cmidrule[0.2pt](l){2-2}\cmidrule[0.2pt](l){3-3}\cmidrule[0.2pt](l){4-4}
& (1)& (2) & (3)\\   \addlinespace[0.15cm] \hline \addlinespace[0.15cm]
            \multicolumn{1}{l}{\emph{\underline{Panel A}:}}            & \multicolumn{3}{c}{\emph{Dynamic} specification}\\\addlinespace[0.15cm]
Effect at t=-3      &      -0.008         &      -0.010         &      -0.006         \\
                    &     (0.021)         &     (0.016)         &     (0.008)         \\
Effect at t=-2      &       0.004         &       0.011         &       0.003         \\
                    &     (0.016)         &     (0.013)         &     (0.006)         \\
Effect at t=-1      &       0.000         &       0.000         &       0.000         \\
                    &         (.)         &         (.)         &         (.)         \\
Effect at t=0       &      -0.014         &      -0.002         &       0.006         \\
                    &     (0.016)         &     (0.011)         &     (0.007)         \\
Effect at t=+1      &      -0.020         &      -0.006         &       0.021\sym{*}  \\
                    &     (0.026)         &     (0.017)         &     (0.012)         \\
Effect at t=+2      &      -0.033         &      -0.027         &       0.009         \\
                    &     (0.029)         &     (0.022)         &     (0.013)         \\
Effect at t=+3      &      -0.016         &      -0.029         &       0.012         \\
                    &     (0.031)         &     (0.023)         &     (0.015)         \\
Effect at t=+4      &       0.009         &      -0.030         &       0.008         \\
                    &     (0.032)         &     (0.023)         &     (0.014)         \\
Effect at t=+5      &       0.016         &      -0.025         &       0.010         \\
                    &     (0.030)         &     (0.024)         &     (0.015)         \\
R-sq                &       0.773         &       0.757         &       0.494         \\
Observations        &        5309         &        5309         &        5309         \\

 \addlinespace[0.15cm]\hline \addlinespace[0.15cm]
             \multicolumn{1}{l}{\emph{\underline{Panel B}:}}            & \multicolumn{3}{c}{\emph{Static} specification}\\\addlinespace[0.15cm]
Effect at t$\geq 0$ &      -0.016         &      -0.005         &       0.009         \\
                    &     (0.023)         &     (0.017)         &     (0.012)         \\
R-sq                &       0.772         &       0.755         &       0.490         \\
Observations        &        5309         &        5309         &        5309         \\

\addlinespace[0.15cm]\hline\hline
\multicolumn{4}{p{14cm}}{\footnotesizes{\textbf{Notes:} All columns in Panel A report the estimates from Eq. (\ref{baseline}) and all columns in Panel B report the estimates from Eq. (\ref{didbaseline}).  All models include municipality and year fixed effects, department $\times$ year fixed effects and municipality-specific trends.  The models in Panel A include 11 lags and 11 leads, normalized to the period prior to treatment. All models include the following (lagged) covariates:  log of total population, proportion of the population living in a rural area, proportion of the population with unsatisfied basic needs, proportion of ethnic minority population, the homicide rate and the presence of attacks by guerrillas and paramilitaries. Samples for regression models use data from 1996 to 2009. Robust standard errors (in parentheses) are clustered by municipality. * denotes statistically significant estimates at 10\%, ** denotes significant at 5\% and *** denotes significant at 1\%.} }
\end{tabular}
\begin{tabular}{lcccccc}
\hline\hline \addlinespace[0.15cm]
    & \multicolumn{6}{c}{Dep. variable = 1 if an attack by a non-state armed group} \\ \cmidrule[0.2pt](l){2-7}    
    & (1)& (2) & (3)& (4) & (5)& (6)\\   \addlinespace[0.15cm]\hline\addlinespace[0.15cm]
                            & \multicolumn{3}{c}{Municipalities}& \multicolumn{3}{c}{Municipalities} \\
                 & \multicolumn{3}{c}{with above-median}& \multicolumn{3}{c}{with below-median} \\
                 
                 & \multicolumn{3}{c}{share of ethnic minorities}& \multicolumn{3}{c}{share of ethnic minorities} \\ \cmidrule[0.2pt](l){2-4}\cmidrule[0.2pt](l){5-7}
& \multicolumn{1}{c}{any group}& \multicolumn{1}{c}{guerrilla} & \multicolumn{1}{c}{paramilitaries} & \multicolumn{1}{c}{any group}& \multicolumn{1}{c}{guerrilla} & \multicolumn{1}{c}{paramilitaries}  \\\cmidrule[0.2pt](l){2-2} \cmidrule[0.2pt](l){3-3} \cmidrule[0.2pt](l){4-4} \cmidrule[0.2pt](l){5-5} \cmidrule[0.2pt](l){6-6}  \cmidrule[0.2pt](l){7-7}                                                
Effect at t=-3      &       0.017         &       0.007         &       0.019         &       0.029         &      -0.001         &       0.039         \\
                    &     (0.056)         &     (0.053)         &     (0.051)         &     (0.049)         &     (0.045)         &     (0.036)         \\
Effect at t=-2      &      -0.060         &      -0.033         &      -0.014         &       0.012         &       0.016         &       0.019         \\
                    &     (0.057)         &     (0.053)         &     (0.053)         &     (0.056)         &     (0.051)         &     (0.045)         \\
Effect at t=-1      &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         \\
                    &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         \\
Effect at t=0       &       0.099         &       0.116\sym{*}  &      -0.043         &       0.073         &       0.058         &       0.041         \\
                    &     (0.069)         &     (0.067)         &     (0.067)         &     (0.058)         &     (0.054)         &     (0.035)         \\
Effect at t=+1      &       0.029         &       0.022         &      -0.022         &       0.017         &       0.001         &       0.082\sym{**} \\
                    &     (0.072)         &     (0.069)         &     (0.075)         &     (0.051)         &     (0.052)         &     (0.041)         \\
Effect at t=+2      &       0.026         &       0.047         &      -0.036         &       0.052         &       0.055         &       0.101\sym{*}  \\
                    &     (0.091)         &     (0.092)         &     (0.072)         &     (0.064)         &     (0.063)         &     (0.053)         \\
Effect at t=+3      &       0.037         &       0.050         &       0.030         &       0.015         &      -0.010         &       0.117\sym{**} \\
                    &     (0.078)         &     (0.082)         &     (0.093)         &     (0.079)         &     (0.076)         &     (0.055)         \\
Effect at t=+4      &       0.124         &       0.124         &       0.065         &       0.003         &       0.027         &       0.151\sym{**} \\
                    &     (0.087)         &     (0.085)         &     (0.109)         &     (0.086)         &     (0.084)         &     (0.071)         \\
Effect at t=+5      &       0.144         &       0.159\sym{*}  &       0.100         &       0.085         &       0.114         &       0.072         \\
                    &     (0.091)         &     (0.089)         &     (0.107)         &     (0.085)         &     (0.079)         &     (0.064)         \\
R-sq                &       0.568         &       0.603         &       0.462         &       0.526         &       0.533         &       0.383         \\
Observations        &        2688         &        2688         &        2688         &        2600         &        2600         &        2600         \\

\addlinespace[0.15cm]
\addlinespace[0.15cm]\hline\hline
\multicolumn{7}{p{17cm}}{\footnotesizes{\textbf{Notes:} All columns in Panel A report the estimates from Eq. (\ref{baseline}) and all columns in Panel B report the estimates from Eq. (\ref{didbaseline}).  All models include municipality and year fixed effects and department $\times$ year fixed effects. 
Panel B include 13 lags and 13 leads, normalized to the period prior to treatment.  The models in columns (2), (4) and (6) in Panel A and in all columns in Panel B include the following (lagged) covariates:  log of total population, proportion of the population living in a rural area, proportion of the population with unsatisfied basic needs and the homicide rate. Samples for regression models use data from 1996 to 2009. Robust standard errors (in parentheses) are clustered by municipality.} }
\end{tabular}
\begin{tabular}{lcccccc}
\hline\hline \addlinespace[0.15cm]
    & \multicolumn{6}{c}{Dep. variable = 1 if an attack by} \\\addlinespace[0.15cm]
    & \multicolumn{2}{c}{Any group} & \multicolumn{2}{c}{Guerrilla} & \multicolumn{2}{c}{Paramilitaries} \\\cmidrule[0.2pt](l){2-3}\cmidrule[0.2pt](l){4-5}\cmidrule[0.2pt](l){6-7}
& (1)& (2) & (3) & (4) & (5) & (6)  \\   \addlinespace[0.15cm] \hline \addlinespace[0.15cm]
            \multicolumn{1}{l}{\emph{\underline{Panel A}:}}            & \multicolumn{6}{c}{\emph{Dynamic} specification}\\\addlinespace[0.15cm]
Effect at t=-3      &       0.029         &       0.031         &       0.019         &       0.016         &       0.025         &       0.020         \\
                    &     (0.054)         &     (0.055)         &     (0.047)         &     (0.048)         &     (0.043)         &     (0.044)         \\
Effect at t=-2      &       0.010         &       0.008         &       0.004         &       0.001         &       0.009         &       0.002         \\
                    &     (0.053)         &     (0.055)         &     (0.047)         &     (0.049)         &     (0.046)         &     (0.048)         \\
Effect at t=-1      &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         \\
                    &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         \\
Effect at t=0       &       0.096         &       0.107         &       0.106         &       0.128\sym{*}  &       0.050         &       0.038         \\
                    &     (0.068)         &     (0.071)         &     (0.065)         &     (0.068)         &     (0.050)         &     (0.051)         \\
Effect at t=+1      &       0.056         &       0.074         &       0.077         &       0.091         &       0.062         &       0.068         \\
                    &     (0.070)         &     (0.074)         &     (0.068)         &     (0.072)         &     (0.060)         &     (0.063)         \\
Effect at t=+2      &       0.119         &       0.118         &       0.157\sym{**} &       0.156\sym{**} &       0.093         &       0.099         \\
                    &     (0.083)         &     (0.086)         &     (0.074)         &     (0.077)         &     (0.066)         &     (0.069)         \\
Effect at t=+3      &       0.023         &       0.025         &       0.095         &       0.100         &       0.079         &       0.086         \\
                    &     (0.091)         &     (0.096)         &     (0.077)         &     (0.082)         &     (0.085)         &     (0.088)         \\
Effect at t=+4      &       0.054         &       0.082         &       0.117         &       0.143         &       0.142         &       0.161         \\
                    &     (0.102)         &     (0.108)         &     (0.083)         &     (0.088)         &     (0.103)         &     (0.107)         \\
Effect at t=+5      &       0.107         &       0.136         &       0.191\sym{**} &       0.219\sym{**} &       0.124         &       0.139         \\
                    &     (0.113)         &     (0.119)         &     (0.088)         &     (0.093)         &     (0.115)         &     (0.119)         \\
R-sq                &       0.578         &       0.582         &       0.603         &       0.609         &       0.462         &       0.468         \\
Observations        &        5208         &        5041         &        5208         &        5041         &        5208         &        5041         \\

             \addlinespace[0.15cm]\hline \addlinespace[0.15cm]
            
                        \multicolumn{1}{l}{\emph{\underline{Panel B}:}}            & \multicolumn{6}{c}{\emph{Static} specification}\\\addlinespace[0.15cm]
Effect at t$\geq 0$ &       0.065         &       0.077         &       0.097         &       0.116\sym{*}  &       0.016         &       0.014         \\
                    &     (0.063)         &     (0.066)         &     (0.062)         &     (0.065)         &     (0.047)         &     (0.049)         \\
R-sq                &       0.575         &       0.580         &       0.600         &       0.607         &       0.459         &       0.465         \\
Observations        &        5208         &        5041         &        5208         &        5041         &        5208         &        5041         \\

\addlinespace[0.15cm]\hline\addlinespace[0.15cm]\
Controls & No & Yes& No& Yes& No& Yes \\
\addlinespace[0.15cm]\hline\hline
\multicolumn{7}{p{13cm}}{\footnotesizes{\textbf{Notes:} All columns in Panel A report the estimates from Eq. (\ref{baseline}) and all columns in Panel B report the estimates from Eq. (\ref{didbaseline}).  All models include municipality and year fixed effects, department $\times$ year fixed effects and municipality-specific trends.  The models in Panel A include 13 lags and 13 leads, normalized to the period prior to treatment. The models with controls (columns (2), (4) and (6)) include the following (lagged) covariates:  log of total population, proportion of the population living in a rural area, proportion of the population with unsatisfied basic needs, proportion of ethnic minority population, the homicide rate and the share of vote for liberals, conservatives and the left. Samples for regression models use data from 1996 to 2009. Robust standard errors (in parentheses) are clustered by municipality. * denotes statistically significant estimates at 10\%, ** denotes significant at 5\% and *** denotes significant at 1\%.} }
\end{tabular}
\begin{tabular}{lcccccc}
\hline\hline \addlinespace[0.15cm]
    & \multicolumn{6}{c}{Dep. variable = 1 if an attack by} \\\addlinespace[0.15cm]
    & \multicolumn{2}{c}{Any group} & \multicolumn{2}{c}{Guerrilla} & \multicolumn{2}{c}{Paramilitaries} \\\cmidrule[0.2pt](l){2-3}\cmidrule[0.2pt](l){4-5}\cmidrule[0.2pt](l){6-7}
& (1)& (2) & (3) & (4) & (5) & (6)  \\   \addlinespace[0.15cm] \hline \addlinespace[0.15cm]
            \multicolumn{1}{l}{\emph{\underline{Panel A}:}}            & \multicolumn{6}{c}{\emph{Dynamic} specification}\\\addlinespace[0.15cm]
 Effect at t=-3      &      -0.012         &      -0.018         &      -0.001         &      -0.008         &       0.026         &       0.029         \\
                    &     (0.058)         &     (0.058)         &     (0.055)         &     (0.055)         &     (0.062)         &     (0.063)         \\
Effect at t=-2      &      -0.049         &      -0.044         &      -0.026         &      -0.020         &       0.029         &       0.030         \\
                    &     (0.048)         &     (0.048)         &     (0.047)         &     (0.047)         &     (0.048)         &     (0.048)         \\
Effect at t=-1      &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         &       0.000         \\
                    &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         &         (.)         \\
Effect at t=0       &       0.110\sym{*}  &       0.113\sym{*}  &       0.062         &       0.067         &       0.038         &       0.036         \\
                    &     (0.056)         &     (0.058)         &     (0.054)         &     (0.055)         &     (0.059)         &     (0.059)         \\
Effect at t=+1      &       0.179\sym{**} &       0.184\sym{**} &       0.095         &       0.102         &       0.159\sym{**} &       0.156\sym{*}  \\
                    &     (0.074)         &     (0.076)         &     (0.074)         &     (0.076)         &     (0.079)         &     (0.080)         \\
Effect at t=+2      &       0.175\sym{*}  &       0.191\sym{*}  &       0.063         &       0.075         &       0.065         &       0.066         \\
                    &     (0.104)         &     (0.105)         &     (0.103)         &     (0.106)         &     (0.115)         &     (0.116)         \\
Effect at t=+3      &       0.288\sym{**} &       0.306\sym{**} &      -0.007         &       0.005         &       0.182         &       0.182         \\
                    &     (0.139)         &     (0.140)         &     (0.140)         &     (0.143)         &     (0.150)         &     (0.151)         \\
Effect at t=+4      &       0.495\sym{***}&       0.520\sym{***}&       0.153         &       0.172         &       0.249         &       0.247         \\
                    &     (0.182)         &     (0.185)         &     (0.187)         &     (0.190)         &     (0.200)         &     (0.202)         \\
Effect at t=+5      &       0.412\sym{*}  &       0.460\sym{**} &       0.052         &       0.087         &       0.050         &       0.055         \\
                    &     (0.214)         &     (0.214)         &     (0.207)         &     (0.210)         &     (0.239)         &     (0.243)         \\
R-sq                &       0.615         &       0.622         &       0.630         &       0.636         &       0.547         &       0.551         \\
Observations        &        2380         &        2346         &        2380         &        2346         &        2380         &        2346         \\

 \addlinespace[0.15cm]\hline \addlinespace[0.15cm]
 
             \multicolumn{1}{l}{\emph{\underline{Panel B}:}}            & \multicolumn{6}{c}{\emph{Static} specification}\\\addlinespace[0.15cm]
Effect at t$\geq 0$ &       0.061         &       0.061         &       0.057         &       0.062         &       0.051         &       0.049         \\
                    &     (0.047)         &     (0.047)         &     (0.042)         &     (0.042)         &     (0.045)         &     (0.046)         \\
R-sq                &       0.607         &       0.614         &       0.625         &       0.630         &       0.537         &       0.541         \\
Observations        &        2380         &        2346         &        2380         &        2346         &        2380         &        2346         \\

\addlinespace[0.15cm]\hline\addlinespace[0.15cm]\
Controls & No & Yes& No& Yes& No& Yes \\
\addlinespace[0.15cm]\hline\hline
\multicolumn{7}{p{13cm}}{\footnotesizes{\textbf{Notes:} All columns in Panel A report the estimates from Eq. (\ref{baseline}) and all columns in Panel B report the estimates from Eq. (\ref{didbaseline}).  All models include municipality and year fixed effects, department $\times$ year fixed effects and municipality-specific trends.  The models in Panel A include 13 lags and 13 leads, normalized to the period prior to treatment. The models with controls (columns (2), (4) and (6)) include the following (lagged) covariates:  log of total population, proportion of the population living in a rural area, proportion of the population with unsatisfied basic needs, proportion of ethnic minority population, the homicide rate and the share of vote for liberals, conservatives and the left. Samples for regression models use data from 1996 to 2009. Robust standard errors (in parentheses) are clustered by municipality. * denotes statistically significant estimates at 10\%, ** denotes significant at 5\% and *** denotes significant at 1\%.} }
\end{tabular}
